The Ariel Target List: The Impact of TESS and the Potential for Characterising Multiple Planets Within a System

The ESA Ariel mission has been adopted for launch in 2029 and will conduct a survey of around one thousand exoplanetary atmospheres during its primary mission life. By providing homogeneous datasets, with a high SNR and wide wavelength coverage, Ariel will unveil the atmospheric demographics of these far-away worlds, helping to constrain planet formation and evolution processes on a galactic scale. Ariel seeks to undertake a statistical survey of a diverse population of planets and, therefore, the sample of planets from which this selection can be made is of the utmost importance. While many suitable targets have already been found, hundreds more will be discovered before the mission is operational. Previous studies have used predictions of exoplanet detections to forecast the available planet population by the launch date of Ariel, with the most recent noting that the Transiting Exoplanet Survey Satellite (TESS) alone should provide over a thousand potential targets. In this work, we consider the planet candidates found to date by TESS to show that, with the addition of already confirmed planets, Ariel will already have a more than sufficient sample to choose its target list from once these candidates are validated. We showcase the breadth of this population as well as exploring, for the first time, the ability of Ariel to characterise multiple planets within a single system. Comparative planetology of worlds orbiting the same star, as well as across the wider population, will undoubtedly revolutionise our understanding of planet formation and evolution.

==> (inline-0) <==
\begin{longtable*}{lllllllll}
\caption{Currently-known exoplanets which are considered here to be potential targets for Ariel. The list will continue to evolve as surveys discover more planets.}\\ \hline
Planet Name & Tier & Method & Planet Name & Tier & Method & Planet Name & Tier & Method\\ \hline
\endfirsthead

\multicolumn{9}{c}%
        {{\bfseries Table \thetable\ Continued from previous page}} \\
        \hline
        
Planet Name & Tier & Method & Planet Name & Tier & Method & Planet Name & Tier & Method  \\ \hline
 \endhead

 \hline
 \endfoot
55 Cnc e & 2 & Transit	&	HAT-P-30 b & 3 & Eclipse	&	HATS-29 b & 1 & Eclipse	\\
AU Mic b & 3 & Transit	&	HAT-P-31 b & 1 & Eclipse	&	HATS-3 b & 2 & Eclipse	\\
AU Mic c & 2 & Transit	&	HAT-P-32 b & 3 & Eclipse	&	HATS-30 b & 2 & Eclipse	\\
CoRoT-1 b & 1 & Eclipse	&	HAT-P-33 b & 3 & Eclipse	&	HATS-31 b & 2 & Eclipse	\\
CoRoT-11 b & 1 & Eclipse	&	HAT-P-34 b & 2 & Eclipse	&	HATS-33 b & 2 & Eclipse	\\
CoRoT-2 b & 3 & Eclipse	&	HAT-P-35 b & 2 & Eclipse	&	HATS-34 b & 1 & Eclipse	\\
DS Tuc A b & 1 & Eclipse	&	HAT-P-36 b & 2 & Eclipse	&	HATS-35 b & 2 & Eclipse	\\
EPIC 211945201 b & 1 & Transit	&	HAT-P-37 b & 1 & Eclipse	&	HATS-37 A b & 2 & Transit	\\
EPIC 246851721 b & 1 & Eclipse	&	HAT-P-38 b & 1 & Transit	&	HATS-38 b & 1 & Transit	\\
G 9-40 b & 1 & Transit	&	HAT-P-39 b & 2 & Eclipse	&	HATS-42 b & 1 & Eclipse	\\
GJ 1132 b & 2 & Transit	&	HAT-P-4 b & 3 & Eclipse	&	HATS-43 b & 2 & Transit	\\
GJ 1214 b & 3 & Transit	&	HAT-P-40 b & 2 & Eclipse	&	HATS-46 b & 1 & Transit	\\
GJ 1252 b & 1 & Transit	&	HAT-P-41 b & 3 & Eclipse	&	HATS-47 b & 1 & Transit	\\
GJ 3470 b & 3 & Transit	&	HAT-P-42 b & 2 & Eclipse	&	HATS-48 A b & 1 & Transit	\\
GJ 3473 b & 1 & Transit	&	HAT-P-44 b & 2 & Transit	&	HATS-5 b & 2 & Transit	\\
GJ 357 b & 2 & Transit	&	HAT-P-45 b & 3 & Eclipse	&	HATS-51 b & 2 & Eclipse	\\
GJ 367 b & 2 & Transit	&	HAT-P-46 b & 2 & Eclipse	&	HATS-52 b & 2 & Eclipse	\\
GJ 3929 b & 2 & Transit	&	HAT-P-49 b & 3 & Eclipse	&	HATS-56 b & 2 & Eclipse	\\
GJ 436 b & 3 & Transit	&	HAT-P-5 b & 2 & Eclipse	&	HATS-57 b & 2 & Eclipse	\\
GJ 486 b & 2 & Transit	&	HAT-P-50 b & 2 & Eclipse	&	HATS-58 A b & 2 & Eclipse	\\
GJ 9827 b & 1 & Transit	&	HAT-P-51 b & 2 & Transit	&	HATS-6 b & 1 & Transit	\\
GJ 9827 c & 1 & Transit	&	HAT-P-53 b & 1 & Eclipse	&	HATS-60 b & 1 & Eclipse	\\
GJ 9827 d & 1 & Transit	&	HAT-P-54 b & 1 & Eclipse	&	HATS-62 b & 1 & Transit	\\
GPX-1 b & 2 & Eclipse	&	HAT-P-56 b & 2 & Eclipse	&	HATS-65 b & 2 & Eclipse	\\
HAT-P-1 b & 3 & Eclipse	&	HAT-P-57 b & 3 & Eclipse	&	HATS-67 b & 1 & Eclipse	\\
HAT-P-11 b & 2 & Transit	&	HAT-P-58 b & 2 & Transit	&	HATS-68 b & 1 & Eclipse	\\
HAT-P-12 b & 2 & Transit	&	HAT-P-59 b & 2 & Eclipse	&	HATS-7 b & 1 & Transit	\\
HAT-P-13 b & 3 & Eclipse	&	HAT-P-6 b & 3 & Eclipse	&	HATS-72 b & 2 & Transit	\\
HAT-P-14 b & 2 & Eclipse	&	HAT-P-60 b & 3 & Eclipse	&	HATS-9 b & 1 & Eclipse	\\
HAT-P-15 b & 1 & Eclipse	&	HAT-P-62 b & 2 & Eclipse	&	HD 106315 c & 1 & Transit	\\
HAT-P-16 b & 3 & Eclipse	&	HAT-P-64 b & 2 & Eclipse	&	HD 108236 c & 1 & Transit	\\
HAT-P-17 b & 2 & Transit	&	HAT-P-65 b & 2 & Eclipse	&	HD 108236 d & 1 & Transit	\\
HAT-P-18 b & 2 & Transit	&	HAT-P-66 b & 1 & Eclipse	&	HD 108236 e & 1 & Transit	\\
HAT-P-19 b & 2 & Transit	&	HAT-P-67 b & 3 & Transit	&	HD 110082 b & 1 & Transit	\\
HAT-P-2 b & 2 & Eclipse	&	HAT-P-68 b & 2 & Eclipse	&	HD 136352 c & 2 & Transit	\\
HAT-P-20 b & 2 & Eclipse	&	HAT-P-69 b & 3 & Eclipse	&	HD 1397 b & 3 & Eclipse	\\
HAT-P-21 b & 2 & Eclipse	&	HAT-P-7 b & 3 & Eclipse	&	HD 149026 b & 3 & Eclipse	\\
HAT-P-22 b & 3 & Eclipse	&	HAT-P-70 b & 3 & Eclipse	&	HD 152843 b & 1 & Transit	\\
HAT-P-23 b & 2 & Eclipse	&	HAT-P-8 b & 3 & Eclipse	&	HD 152843 c & 2 & Transit	\\
HAT-P-24 b & 2 & Eclipse	&	HAT-P-9 b & 2 & Eclipse	&	HD 17156 b & 2 & Eclipse	\\
HAT-P-25 b & 1 & Eclipse	&	HATS-1 b & 2 & Eclipse	&	HD 183579 b & 2 & Transit	\\
HAT-P-26 b & 2 & Transit	&	HATS-18 b & 2 & Eclipse	&	HD 189733 b & 3 & Eclipse	\\
HAT-P-27 b & 2 & Eclipse	&	HATS-2 b & 2 & Eclipse	&	HD 191939 b & 2 & Transit	\\
HAT-P-28 b & 1 & Eclipse	&	HATS-23 b & 2 & Eclipse	&	HD 191939 c & 2 & Transit	\\
HAT-P-29 b & 1 & Eclipse	&	HATS-24 b & 2 & Eclipse	&	HD 191939 d & 2 & Transit	\\
HAT-P-3 b & 2 & Eclipse	&	HATS-26 b & 2 & Eclipse	&	HD 202772 A b & 3 & Eclipse	\\
HD 209458 b & 3 & Eclipse	&	KELT-11 b & 3 & Transit	&	LTT 1445 A c & 2 & Transit	\\
HD 219666 b & 2 & Transit	&	KELT-12 b & 3 & Eclipse	&	LTT 3780 b & 1 & Transit	\\
HD 221416 b & 2 & Transit	&	KELT-14 b & 3 & Eclipse	&	LTT 3780 c & 1 & Transit	\\
HD 2685 b & 3 & Eclipse	&	KELT-15 b & 3 & Eclipse	&	LTT 9779 b & 2 & Eclipse	\\
HD 332231 b & 3 & Transit	&	KELT-16 b & 3 & Eclipse	&	MASCARA-1 b & 3 & Eclipse	\\
HD 63433 b & 2 & Transit	&	KELT-17 b & 3 & Eclipse	&	MASCARA-4 b & 3 & Eclipse	\\
HD 63433 c & 2 & Transit	&	KELT-18 b & 3 & Eclipse	&	NGTS-10 b & 2 & Eclipse	\\
HD 63935 b & 1 & Transit	&	KELT-19 A b & 3 & Eclipse	&	NGTS-12 b & 2 & Transit	\\
HD 63935 c & 1 & Transit	&	KELT-2 A b & 3 & Eclipse	&	NGTS-2 b & 2 & Eclipse	\\
HD 73583 b & 2 & Transit	&	KELT-20 b & 3 & Eclipse	&	NGTS-5 b & 2 & Transit	\\
HD 89345 b & 2 & Transit	&	KELT-21 b & 3 & Eclipse	&	NGTS-6 b & 2 & Eclipse	\\
HD 97658 b & 1 & Transit	&	KELT-23 A b & 3 & Eclipse	&	Qatar-1 b & 2 & Eclipse	\\
HIP 41378 e & 1 & Transit	&	KELT-24 b & 3 & Eclipse	&	Qatar-10 b & 2 & Eclipse	\\
HIP 41378 f & 2 & Transit	&	KELT-3 b & 3 & Eclipse	&	Qatar-2 b & 3 & Eclipse	\\
HIP 65 A b & 3 & Eclipse	&	KELT-4 A b & 3 & Eclipse	&	Qatar-4 b & 2 & Eclipse	\\
HIP 67522 b & 2 & Transit	&	KELT-6 b & 2 & Eclipse	&	Qatar-5 b & 1 & Eclipse	\\
HR 858 b & 2 & Transit	&	KELT-7 b & 3 & Eclipse	&	Qatar-6 b & 2 & Eclipse	\\
K2-107 b & 1 & Eclipse	&	KELT-8 b & 3 & Eclipse	&	Qatar-7 b & 2 & Eclipse	\\
K2-121 b & 1 & Transit	&	KELT-9 b & 3 & Eclipse	&	Qatar-8 b & 2 & Eclipse	\\
K2-136 c & 1 & Transit	&	KOI-13 b & 3 & Eclipse	&	Qatar-9 b & 2 & Eclipse	\\
K2-138 f & 2 & Transit	&	KOI-94 d & 1 & Transit	&	TIC 257060897 b & 2 & Eclipse	\\
K2-139 b & 1 & Transit	&	KOI-94 e & 1 & Transit	&	TOI-1064 c & 2 & Transit	\\
K2-141 c & 3 & Transit	&	KPS-1 b & 2 & Eclipse	&	TOI-1130 b & 2 & Transit	\\
K2-19 b & 1 & Transit	&	Kepler-105 b & 1 & Transit	&	TOI-1130 c & 3 & Transit	\\
K2-198 b & 1 & Transit	&	Kepler-12 b & 2 & Transit	&	TOI-1201 b & 1 & Transit	\\
K2-232 b & 2 & Transit	&	Kepler-1314 b & 1 & Transit	&	TOI-1227 b & 2 & Transit	\\
K2-237 b & 3 & Eclipse	&	Kepler-16 b & 1 & Transit	&	TOI-1231 b & 2 & Transit	\\
K2-238 b & 1 & Eclipse	&	Kepler-18 d & 1 & Transit	&	TOI-125 c & 1 & Transit	\\
K2-24 b & 1 & Transit	&	Kepler-25 c & 1 & Transit	&	TOI-1259 A b & 2 & Transit	\\
K2-24 c & 2 & Transit	&	Kepler-33 c & 1 & Transit	&	TOI-1268 b & 2 & Transit	\\
K2-260 b & 2 & Eclipse	&	Kepler-444 b & 1 & Transit	&	TOI-1296 b & 2 & Transit	\\
K2-261 b & 2 & Transit	&	Kepler-444 c & 1 & Transit	&	TOI-1333 b & 3 & Eclipse	\\
K2-266 b & 1 & Transit	&	Kepler-444 e & 1 & Transit	&	TOI-1411 b & 1 & Transit	\\
K2-266 d & 1 & Transit	&	Kepler-447 b & 2 & Eclipse	&	TOI-1431 b & 3 & Eclipse	\\
K2-287 b & 1 & Transit	&	Kepler-468 b & 1 & Transit	&	TOI-1478 b & 2 & Eclipse	\\
K2-289 b & 1 & Transit	&	Kepler-6 b & 1 & Eclipse	&	TOI-150.01 & 2 & Eclipse	\\
K2-29 b & 2 & Eclipse	&	Kepler-7 b & 1 & Transit	&	TOI-1518 b & 3 & Eclipse	\\
K2-295 b & 1 & Transit	&	L 98-59 b & 2 & Transit	&	TOI-157 b & 2 & Eclipse	\\
K2-31 b & 3 & Eclipse	&	L 98-59 c & 2 & Transit	&	TOI-1601 b & 2 & Eclipse	\\
K2-32 b & 2 & Transit	&	L 98-59 d & 2 & Transit	&	TOI-163 b & 2 & Eclipse	\\
K2-32 d & 1 & Transit	&	LHS 1140 c & 1 & Transit	&	TOI-1670 c & 1 & Transit	\\
K2-329 b & 1 & Transit	&	LHS 1478 b & 1 & Transit	&	TOI-1685 b & 1 & Transit	\\
K2-34 b & 2 & Eclipse	&	LHS 1678 b & 1 & Transit	&	TOI-169 b & 1 & Eclipse	\\
K2-36 c & 1 & Transit	&	LHS 3844 b & 2 & Transit	&	TOI-1728 b & 2 & Transit	\\
K2-406 b & 2 & Transit	&	LP 714-47 b & 1 & Transit	&	TOI-1759 b & 1 & Transit	\\
K2-52 b & 1 & Eclipse	&	LP 791-18 b & 1 & Transit	&	TOI-178 d & 2 & Transit	\\
KELT-1 b & 3 & Eclipse	&	LP 791-18 c & 1 & Transit	&	TOI-178 e & 1 & Transit	\\
KELT-10 b & 3 & Eclipse	&	LTT 1445 A b & 2 & Transit	&	TOI-178 g & 2 & Transit	\\
TOI-1789 b & 3 & Eclipse	&	TRAPPIST-1 e & 1 & Transit	&	WASP-15 b & 3 & Eclipse	\\
TOI-1807 b & 1 & Transit	&	TRAPPIST-1 f & 1 & Transit	&	WASP-151 b & 2 & Transit	\\
TOI-1842 b & 2 & Transit	&	TRAPPIST-1 g & 1 & Transit	&	WASP-153 b & 2 & Transit	\\
TOI-1899 b & 1 & Transit	&	TRAPPIST-1 h & 1 & Transit	&	WASP-156 b & 1 & Transit	\\
TOI-201 b & 2 & Transit	&	TrES-1 b & 2 & Eclipse	&	WASP-159 b & 1 & Eclipse	\\
TOI-2076 b & 2 & Transit	&	TrES-2 b & 3 & Eclipse	&	WASP-16 b & 2 & Eclipse	\\
TOI-2076 c & 2 & Transit	&	TrES-3 b & 3 & Eclipse	&	WASP-160 B b & 2 & Transit	\\
TOI-2076 d & 2 & Transit	&	TrES-4 b & 2 & Eclipse	&	WASP-161 b & 2 & Eclipse	\\
TOI-2109 b & 3 & Eclipse	&	TrES-5 b & 2 & Eclipse	&	WASP-163 b & 2 & Eclipse	\\
TOI-216.01 & 1 & Transit	&	V1298 Tau b & 2 & Transit	&	WASP-164 b & 2 & Eclipse	\\
TOI-216.02 & 2 & Transit	&	V1298 Tau c & 1 & Transit	&	WASP-165 b & 1 & Eclipse	\\
TOI-2337 b & 1 & Eclipse	&	V1298 Tau d & 2 & Transit	&	WASP-166 b & 2 & Transit	\\
TOI-2427 b & 1 & Transit	&	V1298 Tau e & 2 & Transit	&	WASP-167 b & 3 & Eclipse	\\
TOI-257 b & 2 & Transit	&	WASP-1 b & 2 & Eclipse	&	WASP-168 b & 2 & Transit	\\
TOI-2669 b & 2 & Eclipse	&	WASP-10 b & 2 & Eclipse	&	WASP-169 b & 1 & Eclipse	\\
TOI-269 b & 1 & Transit	&	WASP-100 b & 3 & Eclipse	&	WASP-17 b & 3 & Transit	\\
TOI-270 b & 1 & Transit	&	WASP-101 b & 3 & Eclipse	&	WASP-170 b & 2 & Eclipse	\\
TOI-270 c & 2 & Transit	&	WASP-103 b & 3 & Eclipse	&	WASP-172 b & 2 & Transit	\\
TOI-270 d & 2 & Transit	&	WASP-104 b & 2 & Eclipse	&	WASP-173 A b & 3 & Eclipse	\\
TOI-421 b & 1 & Transit	&	WASP-107 b & 3 & Transit	&	WASP-174 b & 2 & Transit	\\
TOI-421 c & 2 & Transit	&	WASP-11 b & 2 & Eclipse	&	WASP-176 b & 2 & Eclipse	\\
TOI-431 b & 1 & Transit	&	WASP-110 b & 2 & Transit	&	WASP-177 b & 3 & Transit	\\
TOI-431 d & 2 & Transit	&	WASP-113 b & 2 & Eclipse	&	WASP-178 b & 3 & Eclipse	\\
TOI-4329 b & 2 & Eclipse	&	WASP-114 b & 2 & Eclipse	&	WASP-18 b & 3 & Eclipse	\\
TOI-451 c & 1 & Transit	&	WASP-117 b & 2 & Transit	&	WASP-180 A b & 2 & Eclipse	\\
TOI-451 d & 1 & Transit	&	WASP-118 b & 2 & Eclipse	&	WASP-181 b & 2 & Transit	\\
TOI-481 b & 2 & Eclipse	&	WASP-119 b & 2 & Eclipse	&	WASP-182 b & 2 & Transit	\\
TOI-530 b & 1 & Transit	&	WASP-12 b & 3 & Eclipse	&	WASP-183 b & 2 & Transit	\\
TOI-540 b & 2 & Transit	&	WASP-120 b & 2 & Eclipse	&	WASP-185 b & 2 & Eclipse	\\
TOI-544 b & 1 & Transit	&	WASP-121 b & 3 & Eclipse	&	WASP-186 b & 2 & Eclipse	\\
TOI-559 b & 2 & Eclipse	&	WASP-123 b & 3 & Eclipse	&	WASP-187 b & 3 & Eclipse	\\
TOI-561 b & 1 & Transit	&	WASP-124 b & 1 & Eclipse	&	WASP-189 b & 3 & Eclipse	\\
TOI-561 c & 2 & Transit	&	WASP-126 b & 2 & Eclipse	&	WASP-19 b & 3 & Eclipse	\\
TOI-561 f & 1 & Transit	&	WASP-127 b & 3 & Transit	&	WASP-192 b & 1 & Eclipse	\\
TOI-564 b & 2 & Eclipse	&	WASP-13 b & 3 & Eclipse	&	WASP-2 b & 2 & Eclipse	\\
TOI-620 b & 2 & Transit	&	WASP-131 b & 3 & Transit	&	WASP-20 b & 3 & Transit	\\
TOI-628 b & 3 & Eclipse	&	WASP-132 b & 2 & Transit	&	WASP-21 b & 2 & Transit	\\
TOI-640 b & 3 & Eclipse	&	WASP-133 b & 1 & Eclipse	&	WASP-22 b & 2 & Eclipse	\\
TOI-674 b & 2 & Transit	&	WASP-135 b & 2 & Eclipse	&	WASP-23 b & 2 & Eclipse	\\
TOI-677 b & 2 & Eclipse	&	WASP-136 b & 3 & Eclipse	&	WASP-24 b & 2 & Eclipse	\\
TOI-700 c & 1 & Transit	&	WASP-138 b & 2 & Eclipse	&	WASP-25 b & 2 & Eclipse	\\
TOI-776 b & 1 & Transit	&	WASP-139 b & 2 & Transit	&	WASP-26 b & 2 & Eclipse	\\
TOI-776 c & 1 & Transit	&	WASP-14 b & 3 & Eclipse	&	WASP-28 b & 2 & Eclipse	\\
TOI-905 b & 2 & Eclipse	&	WASP-140 b & 3 & Eclipse	&	WASP-29 b & 2 & Transit	\\
TOI-954 b & 2 & Transit	&	WASP-141 b & 1 & Eclipse	&	WASP-3 b & 3 & Eclipse	\\
TRAPPIST-1 b & 2 & Transit	&	WASP-142 b & 1 & Eclipse	&	WASP-31 b & 2 & Eclipse	\\
TRAPPIST-1 c & 2 & Transit	&	WASP-145 A b & 2 & Eclipse	&	WASP-32 b & 2 & Eclipse	\\
TRAPPIST-1 d & 2 & Transit	&	WASP-147 b & 2 & Transit	&	WASP-33 b & 3 & Eclipse	\\
WASP-34 b & 2 & Eclipse	&	WASP-62 b & 3 & Eclipse	&	WASP-85 A b & 3 & Eclipse	\\
WASP-35 b & 3 & Eclipse	&	WASP-63 b & 2 & Transit	&	WASP-87 b & 3 & Eclipse	\\
WASP-36 b & 2 & Eclipse	&	WASP-64 b & 2 & Eclipse	&	WASP-88 b & 2 & Eclipse	\\
WASP-37 b & 1 & Eclipse	&	WASP-65 b & 2 & Eclipse	&	WASP-89 b & 1 & Eclipse	\\
WASP-38 b & 3 & Eclipse	&	WASP-66 b & 2 & Eclipse	&	WASP-90 b & 2 & Eclipse	\\
WASP-39 b & 3 & Transit	&	WASP-67 b & 2 & Transit	&	WASP-91 b & 2 & Eclipse	\\
WASP-4 b & 3 & Eclipse	&	WASP-68 b & 2 & Eclipse	&	WASP-92 b & 2 & Eclipse	\\
WASP-41 b & 2 & Eclipse	&	WASP-69 b & 3 & Transit	&	WASP-93 b & 2 & Eclipse	\\
WASP-42 b & 2 & Transit	&	WASP-7 b & 3 & Eclipse	&	WASP-94 A b & 3 & Eclipse	\\
WASP-43 b & 3 & Eclipse	&	WASP-70 A b & 2 & Eclipse	&	WASP-95 b & 3 & Eclipse	\\
WASP-44 b & 1 & Eclipse	&	WASP-71 b & 2 & Eclipse	&	WASP-96 b & 1 & Eclipse	\\
WASP-45 b & 1 & Eclipse	&	WASP-72 b & 2 & Eclipse	&	WASP-97 b & 3 & Eclipse	\\
WASP-46 b & 2 & Eclipse	&	WASP-73 b & 2 & Eclipse	&	WASP-98 b & 1 & Eclipse	\\
WASP-47 b & 2 & Eclipse	&	WASP-74 b & 3 & Eclipse	&	WASP-99 b & 2 & Eclipse	\\
WASP-48 b & 2 & Eclipse	&	WASP-75 b & 2 & Eclipse	&	Wolf 503 b & 1 & Transit	\\
WASP-49 b & 2 & Eclipse	&	WASP-76 b & 3 & Eclipse	&	XO-1 b & 2 & Eclipse	\\
WASP-5 b & 2 & Eclipse	&	WASP-77 A b & 3 & Eclipse	&	XO-2 N b & 2 & Eclipse	\\
WASP-50 b & 2 & Eclipse	&	WASP-78 b & 2 & Eclipse	&	XO-3 b & 3 & Eclipse	\\
WASP-52 b & 3 & Eclipse	&	WASP-79 b & 3 & Eclipse	&	XO-4 b & 2 & Eclipse	\\
WASP-53 b & 2 & Eclipse	&	WASP-8 b & 2 & Eclipse	&	XO-5 b & 2 & Eclipse	\\
WASP-54 b & 3 & Eclipse	&	WASP-80 b & 3 & Eclipse	&	XO-6 b & 3 & Eclipse	\\
WASP-55 b & 2 & Eclipse	&	WASP-81 b & 2 & Eclipse	&	XO-7 b & 3 & Eclipse	\\
WASP-58 b & 2 & Eclipse	&	WASP-82 b & 3 & Eclipse	&	pi Men c & 2 & Transit	\\
WASP-6 b & 2 & Eclipse	&	WASP-83 b & 2 & Transit	&	& & \\
WASP-61 b & 2 & Eclipse	&	WASP-84 b & 2 & Transit	&	& &	\\
 \end{longtable*}
 
%\newpage
\null\clearpage

\begin{longtable*}{llllllllllll}
\caption{TESS planet candidates which are considered here to be potential targets for Ariel. The list will continue to evolve as TESS discovers more potential planets.}\\ \hline
TOI & Tier & Method & TOI & Tier & Method & TOI & Tier & Method & TOI & Tier & Method\\ \hline
\endfirsthead

\multicolumn{12}{c}%
        {{\bfseries Table \thetable\ Continued from previous page}} \\
        \hline
        
TOI & Tier & Method & TOI & Tier & Method & TOI & Tier & Method  & TOI & Tier & Method\\ \hline
 \endhead
  \hline
 \endfoot
 
139.01 & 1 & Transit	&	375.01 & 1 & Eclipse	&	603.01 & 2 & Transit	&	778.01 & 3 & Eclipse	\\
145.01 & 1 & Transit	&	376.01 & 1 & Transit	&	610.01 & 1 & Transit	&	783.01 & 1 & Transit	\\
148.01 & 1 & Transit	&	383.01 & 1 & Transit	&	611.01 & 1 & Transit	&	784.01 & 1 & Transit	\\
153.01 & 1 & Transit	&	392.01 & 3 & Eclipse	&	614.01 & 1 & Eclipse	&	790.01 & 1 & Transit	\\
155.01 & 1 & Transit	&	393.01 & 1 & Transit	&	615.01 & 3 & Eclipse	&	791.01 & 1 & Transit	\\
159.01 & 3 & Eclipse	&	399.01 & 1 & Transit	&	618.01 & 1 & Transit	&	802.01 & 1 & Transit	\\
166.01 & 2 & Transit	&	406.01 & 1 & Transit	&	620.01 & 1 & Transit	&	811.01 & 1 & Transit	\\
170.01 & 1 & Eclipse	&	412.01 & 3 & Eclipse	&	621.01 & 3 & Eclipse	&	812.01 & 1 & Transit	\\
171.01 & 2 & Eclipse	&	422.01 & 1 & Transit	&	622.01 & 3 & Transit	&	815.01 & 1 & Transit	\\
172.01 & 1 & Transit	&	424.01 & 1 & Transit	&	623.01 & 2 & Transit	&	821.01 & 1 & Transit	\\
173.01 & 2 & Transit	&	431.01 & 2 & Transit	&	627.01 & 3 & Eclipse	&	823.01 & 1 & Transit	\\
174.04 & 1 & Transit	&	431.02 & 1 & Transit	&	628.01 & 3 & Eclipse	&	829.01 & 1 & Transit	\\
176.01 & 2 & Transit	&	432.01 & 1 & Eclipse	&	629.01 & 2 & Transit	&	836.02 & 1 & Transit	\\
177.01 & 2 & Transit	&	435.01 & 1 & Transit	&	633.01 & 2 & Transit	&	841.01 & 1 & Transit	\\
179.01 & 2 & Transit	&	438.01 & 1 & Transit	&	634.01 & 1 & Transit	&	842.01 & 1 & Transit	\\
181.01 & 2 & Transit	&	444.01 & 2 & Transit	&	635.01 & 1 & Transit	&	845.01 & 2 & Eclipse	\\
198.01 & 1 & Transit	&	445.01 & 3 & Eclipse	&	638.01 & 1 & Transit	&	846.01 & 1 & Transit	\\
199.01 & 2 & Transit	&	450.01 & 3 & Transit	&	640.01 & 3 & Eclipse	&	847.01 & 2 & Eclipse	\\
213.01 & 1 & Transit	&	456.01 & 3 & Eclipse	&	642.01 & 2 & Eclipse	&	852.01 & 1 & Transit	\\
214.01 & 1 & Transit	&	459.01 & 1 & Eclipse	&	643.01 & 2 & Transit	&	853.01 & 2 & Eclipse	\\
217.01 & 2 & Transit	&	462.01 & 1 & Transit	&	645.01 & 2 & Eclipse	&	856.01 & 1 & Eclipse	\\
233.01 & 1 & Transit	&	469.01 & 2 & Transit	&	649.01 & 3 & Eclipse	&	857.01 & 2 & Eclipse	\\
238.01 & 1 & Transit	&	470.01 & 1 & Transit	&	658.01 & 2 & Transit	&	858.01 & 2 & Eclipse	\\
242.01 & 2 & Eclipse	&	475.01 & 1 & Transit	&	659.01 & 2 & Eclipse	&	859.01 & 1 & Transit	\\
243.01 & 1 & Eclipse	&	476.01 & 3 & Eclipse	&	672.01 & 2 & Transit	&	880.01 & 2 & Transit	\\
245.01 & 1 & Transit	&	478.01 & 3 & Eclipse	&	682.01 & 1 & Transit	&	880.02 & 2 & Transit	\\
260.01 & 1 & Transit	&	480.01 & 1 & Transit	&	689.01 & 3 & Transit	&	882.01 & 1 & Eclipse	\\
261.01 & 1 & Transit	&	486.01 & 2 & Transit	&	691.01 & 1 & Transit	&	883.01 & 2 & Transit	\\
268.01 & 1 & Transit	&	493.01 & 1 & Transit	&	694.01 & 2 & Transit	&	885.01 & 2 & Eclipse	\\
275.01 & 3 & Eclipse	&	523.01 & 2 & Transit	&	696.01 & 1 & Transit	&	887.01 & 2 & Eclipse	\\
277.01 & 2 & Transit	&	525.01 & 1 & Transit	&	696.02 & 1 & Transit	&	892.01 & 2 & Transit	\\
278.01 & 1 & Transit	&	526.01 & 2 & Transit	&	696.03 & 1 & Transit	&	899.01 & 1 & Transit	\\
287.01 & 2 & Eclipse	&	528.01 & 1 & Transit	&	716.01 & 1 & Transit	&	902.01 & 1 & Transit	\\
302.01 & 1 & Transit	&	532.01 & 1 & Transit	&	735.01 & 1 & Transit	&	907.01 & 2 & Eclipse	\\
310.01 & 1 & Transit	&	544.01 & 1 & Transit	&	738.01 & 1 & Transit	&	909.01 & 2 & Transit	\\
317.01 & 1 & Eclipse	&	552.01 & 1 & Transit	&	741.01 & 2 & Transit	&	910.01 & 2 & Transit	\\
322.01 & 3 & Eclipse	&	559.01 & 2 & Transit	&	742.01 & 1 & Transit	&	911.01 & 3 & Eclipse	\\
326.01 & 2 & Eclipse	&	560.01 & 2 & Transit	&	746.01 & 1 & Transit	&	912.01 & 1 & Transit	\\
330.01 & 1 & Transit	&	560.02 & 2 & Transit	&	759.01 & 1 & Eclipse	&	913.01 & 1 & Transit	\\
341.01 & 1 & Transit	&	575.01 & 2 & Eclipse	&	761.01 & 1 & Transit	&	926.01 & 1 & Transit	\\
344.01 & 1 & Transit	&	577.01 & 2 & Eclipse	&	762.01 & 2 & Transit	&	931.01 & 2 & Eclipse	\\
351.01 & 1 & Transit	&	579.01 & 2 & Eclipse	&	763.01 & 1 & Transit	&	933.01 & 1 & Transit	\\
352.01 & 2 & Eclipse	&	585.01 & 3 & Eclipse	&	771.01 & 1 & Transit	&	934.01 & 1 & Transit	\\
354.01 & 2 & Eclipse	&	587.01 & 3 & Eclipse	&	772.01 & 2 & Transit	&	939.01 & 2 & Transit	\\
360.01 & 2 & Eclipse	&	599.01 & 3 & Eclipse	&	776.02 & 1 & Transit	&	941.01 & 1 & Transit	\\
368.01 & 3 & Eclipse	&	601.01 & 1 & Eclipse	&	777.01 & 2 & Transit	&	943.01 & 2 & Transit	\\
947.01 & 2 & Eclipse	&	1111.01 & 2 & Eclipse	&	1285.01 & 1 & Transit	&	1415.01 & 1 & Transit	\\
948.01 & 1 & Transit	&	1113.01 & 3 & Transit	&	1288.01 & 2 & Transit	&	1416.01 & 1 & Transit	\\
950.01 & 2 & Eclipse	&	1119.01 & 2 & Eclipse	&	1292.01 & 3 & Eclipse	&	1420.01 & 2 & Transit	\\
954.01 & 2 & Eclipse	&	1120.01 & 2 & Eclipse	&	1294.01 & 1 & Transit	&	1423.01 & 2 & Transit	\\
961.01 & 3 & Eclipse	&	1123.01 & 3 & Eclipse	&	1295.01 & 2 & Eclipse	&	1424.01 & 1 & Transit	\\
963.01 & 2 & Transit	&	1126.01 & 1 & Transit	&	1297.01 & 2 & Eclipse	&	1431.01 & 3 & Eclipse	\\
965.01 & 1 & Transit	&	1130.01 & 3 & Transit	&	1303.01 & 3 & Eclipse	&	1434.01 & 1 & Transit	\\
966.01 & 3 & Eclipse	&	1130.02 & 1 & Transit	&	1306.01 & 2 & Eclipse	&	1438.01 & 1 & Transit	\\
969.01 & 1 & Transit	&	1133.01 & 1 & Transit	&	1310.01 & 2 & Eclipse	&	1448.01 & 1 & Transit	\\
978.01 & 2 & Transit	&	1135.01 & 2 & Transit	&	1312.01 & 2 & Transit	&	1449.01 & 2 & Transit	\\
985.01 & 3 & Eclipse	&	1136.01 & 2 & Transit	&	1313.01 & 2 & Transit	&	1449.02 & 1 & Transit	\\
987.01 & 2 & Eclipse	&	1136.02 & 1 & Transit	&	1314.01 & 1 & Eclipse	&	1454.01 & 2 & Eclipse	\\
990.01 & 2 & Transit	&	1136.03 & 1 & Transit	&	1317.01 & 3 & Eclipse	&	1460.01 & 3 & Eclipse	\\
991.01 & 2 & Eclipse	&	1143.01 & 2 & Eclipse	&	1319.01 & 2 & Transit	&	1461.01 & 2 & Eclipse	\\
996.01 & 2 & Eclipse	&	1158.01 & 3 & Eclipse	&	1321.01 & 2 & Eclipse	&	1467.01 & 1 & Transit	\\
1007.01 & 2 & Eclipse	&	1166.01 & 1 & Transit	&	1325.01 & 2 & Transit	&	1468.01 & 1 & Transit	\\
1015.01 & 2 & Eclipse	&	1168.01 & 3 & Eclipse	&	1329.01 & 1 & Transit	&	1468.02 & 1 & Transit	\\
1017.01 & 3 & Eclipse	&	1170.01 & 1 & Eclipse	&	1331.01 & 2 & Eclipse	&	1471.01 & 2 & Transit	\\
1018.01 & 3 & Eclipse	&	1171.01 & 1 & Eclipse	&	1333.01 & 3 & Eclipse	&	1472.01 & 1 & Transit	\\
1019.01 & 3 & Eclipse	&	1173.01 & 2 & Transit	&	1343.01 & 1 & Transit	&	1473.01 & 1 & Transit	\\
1022.01 & 1 & Transit	&	1176.01 & 2 & Transit	&	1345.01 & 1 & Eclipse	&	1474.01 & 1 & Transit	\\
1027.01 & 1 & Transit	&	1180.01 & 1 & Transit	&	1350.01 & 2 & Eclipse	&	1478.01 & 2 & Transit	\\
1027.02 & 1 & Transit	&	1181.01 & 3 & Eclipse	&	1352.01 & 2 & Eclipse	&	1482.01 & 2 & Eclipse	\\
1028.01 & 2 & Transit	&	1182.01 & 2 & Eclipse	&	1353.01 & 1 & Transit	&	1483.01 & 1 & Transit	\\
1036.01 & 1 & Transit	&	1184.01 & 1 & Transit	&	1355.01 & 3 & Eclipse	&	1484.01 & 1 & Eclipse	\\
1047.01 & 2 & Transit	&	1185.01 & 1 & Transit	&	1359.01 & 2 & Eclipse	&	1486.01 & 1 & Transit	\\
1053.01 & 2 & Eclipse	&	1186.01 & 3 & Eclipse	&	1361.01 & 2 & Eclipse	&	1489.01 & 1 & Eclipse	\\
1058.01 & 2 & Eclipse	&	1193.01 & 3 & Eclipse	&	1362.01 & 2 & Eclipse	&	1490.01 & 2 & Eclipse	\\
1059.01 & 2 & Eclipse	&	1194.01 & 2 & Transit	&	1364.01 & 1 & Eclipse	&	1492.01 & 1 & Transit	\\
1064.01 & 1 & Transit	&	1195.01 & 1 & Eclipse	&	1367.01 & 1 & Transit	&	1493.01 & 3 & Eclipse	\\
1075.01 & 1 & Transit	&	1196.01 & 2 & Eclipse	&	1369.01 & 2 & Transit	&	1496.01 & 3 & Transit	\\
1077.01 & 1 & Eclipse	&	1197.01 & 2 & Eclipse	&	1370.01 & 2 & Transit	&	1501.01 & 3 & Eclipse	\\
1080.01 & 1 & Transit	&	1199.01 & 2 & Eclipse	&	1371.01 & 3 & Eclipse	&	1507.01 & 2 & Eclipse	\\
1081.01 & 2 & Transit	&	1224.01 & 1 & Transit	&	1381.01 & 1 & Transit	&	1508.01 & 1 & Eclipse	\\
1083.01 & 1 & Transit	&	1232.01 & 1 & Transit	&	1382.01 & 3 & Eclipse	&	1511.01 & 3 & Eclipse	\\
1086.01 & 1 & Eclipse	&	1234.01 & 1 & Transit	&	1383.01 & 2 & Eclipse	&	1516.01 & 3 & Eclipse	\\
1087.01 & 1 & Eclipse	&	1239.01 & 1 & Transit	&	1384.01 & 1 & Eclipse	&	1518.01 & 3 & Eclipse	\\
1088.01 & 1 & Transit	&	1246.01 & 1 & Transit	&	1387.01 & 1 & Transit	&	1519.01 & 2 & Transit	\\
1090.01 & 3 & Eclipse	&	1248.01 & 1 & Transit	&	1391.01 & 1 & Transit	&	1521.01 & 3 & Eclipse	\\
1091.01 & 3 & Eclipse	&	1250.01 & 2 & Transit	&	1394.01 & 2 & Transit	&	1522.01 & 1 & Transit	\\
1094.01 & 1 & Eclipse	&	1264.01 & 2 & Transit	&	1396.01 & 2 & Transit	&	1527.01 & 2 & Eclipse	\\
1095.01 & 2 & Eclipse	&	1270.01 & 1 & Eclipse	&	1397.01 & 2 & Transit	&	1531.01 & 3 & Eclipse	\\
1099.01 & 2 & Transit	&	1272.01 & 1 & Transit	&	1399.01 & 1 & Transit	&	1532.01 & 2 & Transit	\\
1101.01 & 2 & Eclipse	&	1274.01 & 2 & Transit	&	1400.01 & 1 & Transit	&	1535.01 & 2 & Eclipse	\\
1102.01 & 1 & Transit	&	1275.01 & 1 & Transit	&	1401.01 & 3 & Eclipse	&	1538.01 & 2 & Transit	\\
1107.01 & 2 & Eclipse	&	1276.01 & 2 & Transit	&	1410.01 & 1 & Transit	&	1541.01 & 2 & Eclipse	\\
1108.01 & 2 & Eclipse	&	1279.01 & 2 & Transit	&	1411.01 & 1 & Transit	&	1548.01 & 1 & Transit	\\
1110.01 & 2 & Eclipse	&	1280.01 & 1 & Transit	&	1412.01 & 2 & Transit	&	1549.01 & 2 & Eclipse	\\
1550.01 & 2 & Eclipse	&	1694.01 & 2 & Transit	&	1852.01 & 1 & Transit	&	2045.01 & 2 & Transit	\\
1553.01 & 2 & Eclipse	&	1697.01 & 1 & Transit	&	1853.01 & 1 & Transit	&	2046.01 & 3 & Eclipse	\\
1555.01 & 2 & Eclipse	&	1702.01 & 1 & Transit	&	1854.01 & 1 & Transit	&	2047.01 & 2 & Eclipse	\\
1556.01 & 2 & Eclipse	&	1703.01 & 2 & Eclipse	&	1858.01 & 2 & Eclipse	&	2057.01 & 2 & Transit	\\
1566.01 & 1 & Transit	&	1708.01 & 2 & Transit	&	1859.01 & 1 & Transit	&	2058.01 & 2 & Eclipse	\\
1568.01 & 3 & Eclipse	&	1709.01 & 2 & Eclipse	&	1860.01 & 1 & Transit	&	2062.01 & 1 & Eclipse	\\
1569.01 & 1 & Eclipse	&	1710.01 & 2 & Transit	&	1861.01 & 1 & Transit	&	2066.01 & 3 & Eclipse	\\
1570.01 & 2 & Transit	&	1712.01 & 2 & Eclipse	&	1873.01 & 1 & Transit	&	2072.01 & 1 & Transit	\\
1575.01 & 3 & Eclipse	&	1717.01 & 3 & Eclipse	&	1883.01 & 1 & Transit	&	2076.01 & 2 & Transit	\\
1577.01 & 2 & Transit	&	1718.01 & 2 & Transit	&	1884.01 & 1 & Transit	&	2076.02 & 2 & Transit	\\
1578.01 & 3 & Eclipse	&	1722.01 & 1 & Transit	&	1886.01 & 1 & Transit	&	2079.01 & 1 & Transit	\\
1585.01 & 1 & Eclipse	&	1724.01 & 1 & Transit	&	1890.01 & 1 & Transit	&	2079.02 & 1 & Transit	\\
1586.01 & 2 & Eclipse	&	1730.01 & 1 & Transit	&	1898.01 & 2 & Transit	&	2099.01 & 1 & Transit	\\
1588.01 & 2 & Eclipse	&	1730.03 & 1 & Transit	&	1938.01 & 2 & Transit	&	2106.01 & 2 & Transit	\\
1592.01 & 1 & Transit	&	1758.01 & 1 & Transit	&	1944.01 & 3 & Eclipse	&	2107.01 & 2 & Eclipse	\\
1593.01 & 1 & Eclipse	&	1759.01 & 2 & Transit	&	1945.01 & 1 & Eclipse	&	2108.01 & 3 & Eclipse	\\
1594.01 & 1 & Eclipse	&	1765.01 & 1 & Transit	&	1949.01 & 3 & Eclipse	&	2114.01 & 2 & Eclipse	\\
1596.01 & 2 & Eclipse	&	1768.01 & 1 & Transit	&	1951.01 & 3 & Eclipse	&	2117.01 & 1 & Transit	\\
1597.01 & 1 & Transit	&	1774.01 & 1 & Transit	&	1952.01 & 2 & Transit	&	2119.01 & 3 & Transit	\\
1600.01 & 2 & Eclipse	&	1775.01 & 2 & Transit	&	1954.01 & 2 & Transit	&	2123.01 & 2 & Transit	\\
1601.01 & 2 & Eclipse	&	1786.01 & 2 & Eclipse	&	1955.01 & 2 & Transit	&	2133.01 & 1 & Transit	\\
1603.01 & 2 & Eclipse	&	1788.01 & 2 & Transit	&	1956.01 & 1 & Transit	&	2134.01 & 2 & Transit	\\
1604.01 & 3 & Eclipse	&	1792.01 & 2 & Transit	&	1963.01 & 2 & Eclipse	&	2136.01 & 1 & Transit	\\
1605.01 & 2 & Transit	&	1797.01 & 1 & Transit	&	1968.01 & 2 & Eclipse	&	2141.01 & 1 & Transit	\\
1606.01 & 1 & Transit	&	1801.01 & 1 & Transit	&	1969.01 & 1 & Transit	&	2143.01 & 2 & Eclipse	\\
1608.01 & 3 & Eclipse	&	1803.01 & 1 & Transit	&	1970.01 & 2 & Eclipse	&	2145.01 & 2 & Eclipse	\\
1613.01 & 1 & Transit	&	1806.01 & 1 & Transit	&	1980.01 & 2 & Eclipse	&	2146.01 & 2 & Eclipse	\\
1615.01 & 3 & Eclipse	&	1807.01 & 1 & Transit	&	1982.01 & 2 & Transit	&	2147.01 & 1 & Transit	\\
1622.01 & 2 & Transit	&	1811.01 & 2 & Transit	&	1991.01 & 2 & Eclipse	&	2150.01 & 1 & Transit	\\
1623.01 & 1 & Transit	&	1815.01 & 3 & Eclipse	&	1994.01 & 2 & Eclipse	&	2152.01 & 3 & Eclipse	\\
1634.01 & 1 & Transit	&	1818.01 & 1 & Transit	&	1995.01 & 1 & Eclipse	&	2154.01 & 2 & Eclipse	\\
1635.01 & 2 & Transit	&	1820.01 & 2 & Transit	&	1996.01 & 3 & Eclipse	&	2155.01 & 1 & Eclipse	\\
1637.01 & 2 & Eclipse	&	1822.01 & 2 & Eclipse	&	1998.01 & 1 & Transit	&	2157.01 & 2 & Eclipse	\\
1638.01 & 2 & Eclipse	&	1823.01 & 2 & Transit	&	2000.01 & 2 & Transit	&	2158.01 & 2 & Transit	\\
1639.01 & 1 & Transit	&	1824.01 & 1 & Transit	&	2001.01 & 3 & Eclipse	&	2159.01 & 2 & Transit	\\
1640.01 & 1 & Transit	&	1825.01 & 1 & Transit	&	2005.01 & 1 & Transit	&	2169.01 & 1 & Transit	\\
1641.01 & 1 & Eclipse	&	1827.01 & 2 & Transit	&	2013.01 & 1 & Transit	&	2171.01 & 2 & Eclipse	\\
1647.01 & 2 & Eclipse	&	1828.01 & 1 & Transit	&	2015.01 & 1 & Transit	&	2183.01 & 3 & Eclipse	\\
1649.01 & 3 & Eclipse	&	1830.01 & 3 & Eclipse	&	2016.01 & 1 & Transit	&	2190.01 & 1 & Eclipse	\\
1655.01 & 1 & Transit	&	1832.01 & 1 & Transit	&	2016.02 & 1 & Transit	&	2192.01 & 1 & Transit	\\
1658.01 & 1 & Eclipse	&	1835.01 & 2 & Transit	&	2018.01 & 2 & Transit	&	2194.01 & 2 & Transit	\\
1662.01 & 3 & Eclipse	&	1836.01 & 2 & Transit	&	2019.01 & 1 & Transit	&	2195.01 & 2 & Transit	\\
1663.01 & 2 & Eclipse	&	1837.01 & 1 & Transit	&	2023.01 & 1 & Transit	&	2200.01 & 1 & Transit	\\
1668.01 & 1 & Transit	&	1843.01 & 1 & Transit	&	2025.01 & 1 & Transit	&	2203.01 & 2 & Eclipse	\\
1671.01 & 1 & Eclipse	&	1845.01 & 1 & Transit	&	2030.01 & 2 & Eclipse	&	2207.01 & 1 & Transit	\\
1673.01 & 1 & Transit	&	1848.01 & 1 & Transit	&	2031.01 & 2 & Transit	&	2212.01 & 1 & Transit	\\
1683.01 & 1 & Transit	&	1849.01 & 1 & Transit	&	2033.01 & 1 & Transit	&	2215.01 & 1 & Transit	\\
1691.01 & 1 & Transit	&	1850.01 & 2 & Eclipse	&	2040.01 & 2 & Transit	&	2217.01 & 1 & Transit	\\
2222.01 & 1 & Eclipse	&	2404.02 & 1 & Transit	&	2554.01 & 2 & Eclipse	&	2668.01 & 1 & Transit	\\
2223.01 & 1 & Transit	&	2407.01 & 1 & Transit	&	2556.01 & 1 & Transit	&	2672.01 & 1 & Eclipse	\\
2226.01 & 1 & Transit	&	2408.01 & 1 & Transit	&	2557.01 & 2 & Eclipse	&	2677.01 & 2 & Eclipse	\\
2234.01 & 1 & Eclipse	&	2413.01 & 1 & Transit	&	2558.01 & 1 & Transit	&	2679.01 & 1 & Transit	\\
2236.01 & 2 & Eclipse	&	2418.01 & 2 & Transit	&	2560.01 & 1 & Transit	&	2692.01 & 1 & Transit	\\
2241.01 & 2 & Eclipse	&	2420.01 & 1 & Eclipse	&	2561.01 & 2 & Eclipse	&	2700.01 & 1 & Transit	\\
2244.01 & 2 & Eclipse	&	2421.01 & 2 & Eclipse	&	2562.01 & 1 & Transit	&	2710.01 & 1 & Transit	\\
2247.01 & 2 & Eclipse	&	2422.01 & 3 & Transit	&	2563.01 & 1 & Transit	&	2711.01 & 1 & Transit	\\
2248.01 & 1 & Transit	&	2424.01 & 2 & Eclipse	&	2564.01 & 1 & Transit	&	2714.01 & 1 & Transit	\\
2249.01 & 2 & Eclipse	&	2425.01 & 1 & Transit	&	2566.01 & 1 & Transit	&	2716.01 & 1 & Transit	\\
2274.01 & 1 & Transit	&	2427.01 & 1 & Transit	&	2567.01 & 1 & Transit	&	2718.01 & 1 & Transit	\\
2283.01 & 1 & Transit	&	2429.01 & 1 & Transit	&	2568.01 & 1 & Eclipse	&	2721.01 & 1 & Transit	\\
2300.02 & 1 & Transit	&	2431.01 & 2 & Eclipse	&	2569.01 & 1 & Transit	&	2724.01 & 2 & Eclipse	\\
2303.01 & 1 & Eclipse	&	2443.01 & 2 & Transit	&	2570.01 & 2 & Eclipse	&	2728.01 & 1 & Eclipse	\\
2308.01 & 1 & Transit	&	2446.01 & 1 & Transit	&	2571.01 & 2 & Transit	&	2729.01 & 2 & Transit	\\
2312.01 & 1 & Transit	&	2449.01 & 3 & Transit	&	2576.01 & 2 & Transit	&	2735.01 & 2 & Transit	\\
2313.01 & 1 & Transit	&	2450.01 & 1 & Transit	&	2578.01 & 2 & Eclipse	&	2741.01 & 2 & Eclipse	\\
2316.01 & 2 & Eclipse	&	2463.01 & 2 & Eclipse	&	2580.01 & 3 & Eclipse	&	2745.01 & 3 & Eclipse	\\
2325.01 & 1 & Transit	&	2469.01 & 3 & Eclipse	&	2581.01 & 1 & Transit	&	2746.01 & 1 & Transit	\\
2328.01 & 1 & Transit	&	2473.01 & 3 & Eclipse	&	2582.01 & 1 & Transit	&	2749.01 & 2 & Eclipse	\\
2329.01 & 1 & Transit	&	2476.01 & 1 & Eclipse	&	2583.01 & 1 & Eclipse	&	2751.01 & 1 & Transit	\\
2331.01 & 1 & Transit	&	2484.01 & 1 & Transit	&	2586.01 & 1 & Transit	&	2757.01 & 1 & Eclipse	\\
2332.01 & 1 & Transit	&	2485.01 & 1 & Transit	&	2587.01 & 1 & Transit	&	2758.01 & 1 & Transit	\\
2336.01 & 2 & Transit	&	2486.01 & 1 & Transit	&	2589.01 & 1 & Transit	&	2762.01 & 1 & Transit	\\
2337.01 & 2 & Eclipse	&	2489.01 & 2 & Eclipse	&	2591.01 & 2 & Eclipse	&	2766.01 & 2 & Eclipse	\\
2338.01 & 1 & Transit	&	2491.01 & 2 & Eclipse	&	2594.01 & 1 & Eclipse	&	2767.01 & 1 & Eclipse	\\
2346.01 & 2 & Eclipse	&	2492.01 & 2 & Eclipse	&	2596.01 & 1 & Transit	&	2768.01 & 1 & Transit	\\
2350.01 & 1 & Transit	&	2494.01 & 2 & Transit	&	2597.01 & 1 & Eclipse	&	2778.01 & 2 & Eclipse	\\
2357.01 & 1 & Transit	&	2497.01 & 2 & Transit	&	2598.01 & 2 & Eclipse	&	2783.01 & 3 & Eclipse	\\
2359.01 & 2 & Eclipse	&	2500.01 & 1 & Eclipse	&	2600.01 & 2 & Eclipse	&	2784.01 & 1 & Eclipse	\\
2361.01 & 1 & Transit	&	2504.01 & 1 & Eclipse	&	2602.01 & 2 & Eclipse	&	2786.01 & 1 & Eclipse	\\
2363.01 & 1 & Transit	&	2511.01 & 1 & Eclipse	&	2614.01 & 2 & Eclipse	&	2790.01 & 2 & Eclipse	\\
2364.01 & 2 & Transit	&	2516.01 & 3 & Eclipse	&	2615.01 & 1 & Transit	&	2797.01 & 1 & Transit	\\
2366.01 & 1 & Transit	&	2521.01 & 1 & Transit	&	2616.01 & 1 & Transit	&	2798.01 & 1 & Eclipse	\\
2368.01 & 2 & Transit	&	2524.01 & 1 & Transit	&	2619.01 & 1 & Transit	&	2799.01 & 2 & Eclipse	\\
2369.01 & 1 & Transit	&	2526.01 & 2 & Transit	&	2621.01 & 1 & Eclipse	&	2800.01 & 1 & Transit	\\
2371.01 & 1 & Transit	&	2527.01 & 1 & Eclipse	&	2622.01 & 1 & Eclipse	&	2803.01 & 2 & Eclipse	\\
2374.01 & 2 & Transit	&	2528.01 & 1 & Transit	&	2624.01 & 1 & Transit	&	2809.01 & 1 & Transit	\\
2378.01 & 1 & Transit	&	2531.01 & 1 & Transit	&	2626.01 & 2 & Transit	&	2813.01 & 1 & Transit	\\
2383.01 & 2 & Eclipse	&	2532.01 & 1 & Transit	&	2631.01 & 1 & Transit	&	2814.01 & 2 & Eclipse	\\
2384.01 & 1 & Transit	&	2533.01 & 1 & Transit	&	2636.01 & 2 & Eclipse	&	2816.01 & 2 & Transit	\\
2385.01 & 1 & Transit	&	2535.01 & 1 & Transit	&	2645.01 & 3 & Eclipse	&	2817.01 & 1 & Transit	\\
2391.01 & 1 & Eclipse	&	2540.01 & 2 & Transit	&	2646.01 & 1 & Eclipse	&	2818.01 & 2 & Eclipse	\\
2395.01 & 1 & Transit	&	2540.02 & 2 & Transit	&	2647.01 & 1 & Eclipse	&	2819.01 & 2 & Eclipse	\\
2397.01 & 1 & Transit	&	2543.01 & 1 & Transit	&	2649.01 & 1 & Transit	&	2820.01 & 1 & Transit	\\
2398.01 & 1 & Transit	&	2546.01 & 1 & Eclipse	&	2654.01 & 1 & Transit	&	2834.01 & 2 & Transit	\\
2401.01 & 3 & Eclipse	&	2550.01 & 1 & Transit	&	2659.01 & 2 & Eclipse	&	2835.01 & 1 & Eclipse	\\
2402.01 & 1 & Transit	&	2553.01 & 1 & Transit	&	2665.01 & 1 & Transit	&	2836.01 & 2 & Transit	\\
2840.01 & 2 & Eclipse	&	3037.01 & 1 & Eclipse	&	3177.01 & 2 & Transit	&	3304.01 & 1 & Transit	\\
2841.01 & 1 & Eclipse	&	3039.01 & 1 & Eclipse	&	3179.01 & 1 & Eclipse	&	3305.01 & 1 & Transit	\\
2842.01 & 1 & Transit	&	3040.01 & 1 & Transit	&	3181.01 & 1 & Transit	&	3306.01 & 1 & Transit	\\
2847.01 & 2 & Transit	&	3041.01 & 2 & Eclipse	&	3184.01 & 1 & Transit	&	3307.01 & 1 & Transit	\\
2856.01 & 1 & Eclipse	&	3045.01 & 2 & Eclipse	&	3185.01 & 1 & Eclipse	&	3309.01 & 2 & Transit	\\
2866.01 & 1 & Transit	&	3053.01 & 2 & Transit	&	3187.01 & 1 & Eclipse	&	3314.01 & 2 & Eclipse	\\
2870.01 & 2 & Eclipse	&	3054.01 & 1 & Eclipse	&	3192.01 & 2 & Eclipse	&	3315.01 & 1 & Transit	\\
2876.01 & 1 & Transit	&	3056.01 & 1 & Eclipse	&	3194.01 & 1 & Transit	&	3321.01 & 2 & Eclipse	\\
2886.01 & 3 & Eclipse	&	3058.01 & 2 & Eclipse	&	3195.01 & 1 & Eclipse	&	3322.01 & 1 & Eclipse	\\
2892.01 & 1 & Transit	&	3065.01 & 1 & Transit	&	3196.01 & 1 & Transit	&	3326.01 & 1 & Eclipse	\\
2896.01 & 1 & Eclipse	&	3066.01 & 1 & Transit	&	3198.01 & 1 & Eclipse	&	3329.01 & 2 & Transit	\\
2901.01 & 2 & Eclipse	&	3070.01 & 1 & Eclipse	&	3203.01 & 1 & Transit	&	3330.01 & 1 & Eclipse	\\
2906.01 & 1 & Transit	&	3073.01 & 1 & Transit	&	3206.01 & 1 & Eclipse	&	3331.01 & 2 & Eclipse	\\
2912.01 & 1 & Transit	&	3077.01 & 1 & Transit	&	3208.01 & 1 & Transit	&	3334.01 & 1 & Eclipse	\\
2913.01 & 1 & Transit	&	3082.01 & 1 & Transit	&	3210.01 & 2 & Eclipse	&	3341.01 & 1 & Transit	\\
2916.01 & 1 & Transit	&	3089.01 & 1 & Transit	&	3212.01 & 2 & Transit	&	3342.01 & 1 & Transit	\\
2919.01 & 1 & Transit	&	3091.01 & 2 & Eclipse	&	3214.01 & 1 & Eclipse	&	3344.01 & 3 & Eclipse	\\
2920.01 & 1 & Eclipse	&	3095.01 & 1 & Transit	&	3228.01 & 1 & Eclipse	&	3345.01 & 1 & Eclipse	\\
2921.01 & 1 & Transit	&	3097.01 & 1 & Transit	&	3231.01 & 1 & Eclipse	&	3351.01 & 2 & Eclipse	\\
2927.01 & 1 & Eclipse	&	3098.01 & 2 & Eclipse	&	3233.01 & 1 & Eclipse	&	3353.01 & 1 & Transit	\\
2929.01 & 1 & Transit	&	3099.01 & 1 & Transit	&	3237.01 & 1 & Eclipse	&	3358.01 & 1 & Transit	\\
2937.01 & 1 & Eclipse	&	3106.01 & 1 & Eclipse	&	3240.01 & 1 & Transit	&	3362.01 & 1 & Transit	\\
2938.01 & 2 & Transit	&	3107.01 & 2 & Eclipse	&	3241.01 & 2 & Eclipse	&	3364.01 & 2 & Transit	\\
2941.01 & 2 & Eclipse	&	3114.01 & 1 & Transit	&	3242.01 & 1 & Eclipse	&	3365.01 & 2 & Transit	\\
2943.01 & 2 & Eclipse	&	3118.01 & 1 & Eclipse	&	3244.01 & 1 & Eclipse	&	3371.01 & 1 & Transit	\\
2946.01 & 2 & Transit	&	3122.01 & 1 & Transit	&	3245.01 & 1 & Eclipse	&	3374.01 & 2 & Eclipse	\\
2950.01 & 1 & Transit	&	3126.01 & 2 & Eclipse	&	3248.01 & 1 & Transit	&	3388.01 & 1 & Eclipse	\\
2952.01 & 1 & Transit	&	3127.01 & 2 & Eclipse	&	3250.01 & 1 & Transit	&	3397.01 & 1 & Transit	\\
2955.01 & 1 & Eclipse	&	3129.01 & 2 & Eclipse	&	3252.01 & 1 & Transit	&	3398.01 & 1 & Transit	\\
2956.01 & 1 & Transit	&	3130.01 & 2 & Eclipse	&	3253.01 & 1 & Transit	&	3400.01 & 2 & Eclipse	\\
2958.01 & 2 & Transit	&	3134.01 & 1 & Eclipse	&	3255.01 & 1 & Transit	&	3401.01 & 1 & Transit	\\
2962.01 & 1 & Eclipse	&	3135.01 & 2 & Transit	&	3259.01 & 1 & Transit	&	3404.01 & 1 & Transit	\\
2964.01 & 1 & Transit	&	3136.01 & 2 & Eclipse	&	3266.01 & 1 & Transit	&	3407.01 & 1 & Eclipse	\\
2974.01 & 1 & Eclipse	&	3138.01 & 1 & Transit	&	3268.01 & 1 & Transit	&	3417.01 & 1 & Transit	\\
2975.01 & 1 & Eclipse	&	3145.01 & 2 & Eclipse	&	3271.01 & 2 & Eclipse	&	3422.01 & 1 & Eclipse	\\
2981.01 & 1 & Transit	&	3146.01 & 2 & Eclipse	&	3273.01 & 2 & Transit	&	3433.01 & 1 & Transit	\\
2984.01 & 2 & Transit	&	3151.01 & 1 & Eclipse	&	3274.01 & 1 & Transit	&	3436.01 & 1 & Eclipse	\\
2989.01 & 2 & Transit	&	3155.01 & 2 & Eclipse	&	3275.01 & 1 & Transit	&	3437.01 & 1 & Transit	\\
2991.01 & 1 & Transit	&	3156.01 & 2 & Eclipse	&	3276.01 & 1 & Transit	&	3443.01 & 1 & Eclipse	\\
2992.01 & 1 & Eclipse	&	3160.01 & 1 & Eclipse	&	3277.01 & 2 & Eclipse	&	3444.01 & 2 & Eclipse	\\
2995.01 & 1 & Eclipse	&	3161.01 & 1 & Eclipse	&	3281.01 & 1 & Transit	&	3445.01 & 2 & Eclipse	\\
2997.01 & 2 & Eclipse	&	3162.01 & 1 & Eclipse	&	3283.01 & 1 & Eclipse	&	3447.01 & 1 & Transit	\\
3001.01 & 1 & Eclipse	&	3163.01 & 1 & Eclipse	&	3285.01 & 1 & Eclipse	&	3451.01 & 1 & Transit	\\
3004.01 & 1 & Eclipse	&	3164.01 & 1 & Eclipse	&	3288.01 & 2 & Eclipse	&	3456.01 & 1 & Transit	\\
3006.01 & 1 & Eclipse	&	3167.01 & 1 & Eclipse	&	3290.01 & 1 & Transit	&	3458.01 & 2 & Transit	\\
3010.01 & 1 & Eclipse	&	3168.01 & 1 & Transit	&	3294.01 & 2 & Eclipse	&	3460.01 & 3 & Eclipse	\\
3017.01 & 1 & Eclipse	&	3174.01 & 1 & Eclipse	&	3296.01 & 1 & Transit	&	3464.01 & 1 & Transit	\\
3023.01 & 2 & Eclipse	&	3176.01 & 1 & Transit	&	3298.01 & 1 & Eclipse	&	3466.01 & 2 & Eclipse	\\
3468.01 & 1 & Transit	&	3566.01 & 1 & Eclipse	&	3683.01 & 1 & Eclipse	&	3790.01 & 2 & Transit	\\
3469.01 & 2 & Eclipse	&	3568.01 & 1 & Transit	&	3686.01 & 2 & Eclipse	&	3791.01 & 1 & Eclipse	\\
3471.01 & 1 & Transit	&	3569.01 & 2 & Eclipse	&	3688.01 & 2 & Transit	&	3796.01 & 2 & Transit	\\
3472.01 & 2 & Eclipse	&	3571.01 & 2 & Eclipse	&	3691.01 & 1 & Transit	&	3797.01 & 1 & Transit	\\
3474.01 & 2 & Eclipse	&	3573.01 & 1 & Transit	&	3693.01 & 2 & Transit	&	3798.01 & 1 & Transit	\\
3475.01 & 1 & Eclipse	&	3576.01 & 1 & Transit	&	3698.01 & 1 & Eclipse	&	3799.01 & 1 & Transit	\\
3476.01 & 1 & Eclipse	&	3580.01 & 2 & Transit	&	3699.01 & 1 & Eclipse	&	3801.01 & 1 & Transit	\\
3478.01 & 2 & Eclipse	&	3585.01 & 1 & Transit	&	3700.01 & 1 & Transit	&	3805.01 & 1 & Transit	\\
3484.01 & 2 & Eclipse	&	3586.01 & 2 & Transit	&	3703.01 & 2 & Eclipse	&	3809.01 & 1 & Transit	\\
3489.01 & 2 & Eclipse	&	3587.01 & 2 & Eclipse	&	3704.01 & 1 & Transit	&	3812.01 & 2 & Transit	\\
3490.01 & 1 & Transit	&	3589.01 & 2 & Eclipse	&	3705.01 & 1 & Eclipse	&	3815.01 & 2 & Eclipse	\\
3491.01 & 3 & Eclipse	&	3593.01 & 2 & Transit	&	3708.01 & 2 & Transit	&	3822.01 & 2 & Transit	\\
3492.01 & 2 & Eclipse	&	3595.01 & 2 & Transit	&	3713.01 & 1 & Transit	&	3826.01 & 1 & Eclipse	\\
3493.01 & 1 & Transit	&	3597.01 & 2 & Transit	&	3714.01 & 2 & Transit	&	3827.01 & 1 & Transit	\\
3494.01 & 1 & Transit	&	3599.01 & 1 & Transit	&	3715.01 & 3 & Eclipse	&	3829.01 & 1 & Transit	\\
3498.01 & 1 & Transit	&	3600.01 & 1 & Eclipse	&	3719.01 & 2 & Eclipse	&	3835.01 & 2 & Eclipse	\\
3503.01 & 2 & Eclipse	&	3602.01 & 2 & Eclipse	&	3720.01 & 1 & Eclipse	&	3837.01 & 1 & Transit	\\
3504.01 & 2 & Eclipse	&	3605.01 & 2 & Eclipse	&	3721.01 & 1 & Transit	&	3842.01 & 2 & Transit	\\
3505.01 & 1 & Transit	&	3613.01 & 1 & Transit	&	3726.01 & 1 & Eclipse	&	3845.01 & 1 & Eclipse	\\
3506.01 & 1 & Transit	&	3616.01 & 1 & Eclipse	&	3727.01 & 1 & Transit	&	3847.01 & 1 & Transit	\\
3507.01 & 1 & Transit	&	3618.01 & 1 & Transit	&	3731.01 & 1 & Transit	&	3849.01 & 2 & Eclipse	\\
3508.01 & 2 & Eclipse	&	3619.01 & 1 & Eclipse	&	3732.01 & 1 & Eclipse	&	3850.01 & 1 & Transit	\\
3510.01 & 1 & Transit	&	3625.01 & 1 & Eclipse	&	3733.01 & 2 & Eclipse	&	3855.01 & 1 & Transit	\\
3511.01 & 2 & Eclipse	&	3626.01 & 1 & Transit	&	3735.01 & 2 & Transit	&	3856.01 & 2 & Eclipse	\\
3514.01 & 2 & Eclipse	&	3628.01 & 2 & Transit	&	3737.01 & 2 & Eclipse	&	3857.01 & 1 & Transit	\\
3515.01 & 1 & Transit	&	3629.01 & 2 & Transit	&	3738.01 & 1 & Transit	&	3862.01 & 1 & Transit	\\
3519.01 & 1 & Eclipse	&	3630.01 & 1 & Transit	&	3741.01 & 2 & Eclipse	&	3868.01 & 1 & Transit	\\
3522.01 & 1 & Transit	&	3632.01 & 1 & Eclipse	&	3745.01 & 1 & Transit	&	3870.01 & 1 & Transit	\\
3523.01 & 2 & Eclipse	&	3633.01 & 1 & Eclipse	&	3746.01 & 1 & Transit	&	3871.01 & 1 & Transit	\\
3524.01 & 1 & Transit	&	3635.01 & 1 & Eclipse	&	3749.01 & 1 & Eclipse	&	3872.01 & 1 & Transit	\\
3525.01 & 1 & Eclipse	&	3636.01 & 1 & Eclipse	&	3750.01 & 1 & Transit	&	3877.01 & 1 & Transit	\\
3526.01 & 1 & Eclipse	&	3639.01 & 1 & Transit	&	3751.01 & 1 & Transit	&	3881.01 & 1 & Transit	\\
3527.01 & 1 & Eclipse	&	3640.01 & 1 & Eclipse	&	3754.01 & 1 & Eclipse	&	3883.01 & 2 & Transit	\\
3529.01 & 1 & Eclipse	&	3642.01 & 1 & Transit	&	3755.01 & 1 & Transit	&	3884.01 & 2 & Transit	\\
3531.01 & 3 & Eclipse	&	3645.01 & 1 & Transit	&	3756.01 & 1 & Transit	&	3889.01 & 2 & Transit	\\
3539.01 & 1 & Transit	&	3646.01 & 2 & Eclipse	&	3758.01 & 2 & Eclipse	&	3892.01 & 2 & Transit	\\
3542.01 & 1 & Eclipse	&	3652.01 & 2 & Eclipse	&	3763.01 & 2 & Eclipse	&	3894.01 & 2 & Eclipse	\\
3543.01 & 2 & Eclipse	&	3662.01 & 1 & Transit	&	3764.01 & 1 & Eclipse	&	3905.01 & 1 & Transit	\\
3545.01 & 2 & Eclipse	&	3664.01 & 1 & Transit	&	3765.01 & 2 & Eclipse	&	3907.01 & 1 & Transit	\\
3546.01 & 1 & Transit	&	3666.01 & 2 & Eclipse	&	3767.01 & 2 & Eclipse	&	3909.01 & 1 & Eclipse	\\
3548.01 & 3 & Eclipse	&	3668.01 & 2 & Eclipse	&	3768.01 & 1 & Eclipse	&	3910.01 & 2 & Transit	\\
3551.01 & 1 & Eclipse	&	3670.01 & 1 & Transit	&	3769.01 & 2 & Transit	&	3912.01 & 2 & Eclipse	\\
3553.01 & 1 & Eclipse	&	3673.01 & 1 & Eclipse	&	3772.01 & 1 & Transit	&	3913.01 & 1 & Transit	\\
3559.01 & 1 & Eclipse	&	3675.01 & 1 & Transit	&	3780.01 & 2 & Eclipse	&	3914.01 & 2 & Transit	\\
3560.01 & 1 & Transit	&	3677.01 & 2 & Eclipse	&	3781.01 & 1 & Transit	&	3915.01 & 2 & Transit	\\
3563.01 & 1 & Transit	&	3678.01 & 2 & Eclipse	&	3785.01 & 1 & Transit	&	3921.01 & 2 & Transit	\\
3564.01 & 2 & Eclipse	&	3679.01 & 1 & Transit	&	3786.01 & 1 & Eclipse	&	3924.01 & 1 & Eclipse	\\
3565.01 & 1 & Transit	&	3682.01 & 2 & Eclipse	&	3788.01 & 2 & Eclipse	&	3926.01 & 1 & Transit	\\
3927.01 & 1 & Eclipse	&	4087.01 & 2 & Eclipse	&	4274.01 & 2 & Eclipse	&	4487.01 & 2 & Eclipse	\\
3929.01 & 2 & Eclipse	&	4088.01 & 1 & Eclipse	&	4279.01 & 2 & Eclipse	&	4491.01 & 1 & Transit	\\
3932.01 & 1 & Eclipse	&	4103.01 & 2 & Transit	&	4280.01 & 1 & Transit	&	4492.01 & 3 & Eclipse	\\
3937.01 & 2 & Eclipse	&	4104.01 & 1 & Eclipse	&	4283.01 & 2 & Eclipse	&	4495.01 & 1 & Transit	\\
3939.01 & 2 & Transit	&	4116.01 & 1 & Eclipse	&	4289.01 & 2 & Eclipse	&	4504.01 & 1 & Transit	\\
3940.01 & 2 & Transit	&	4121.01 & 2 & Eclipse	&	4293.01 & 2 & Eclipse	&	4505.01 & 2 & Eclipse	\\
3948.01 & 1 & Transit	&	4124.01 & 2 & Eclipse	&	4324.01 & 1 & Transit	&	4507.01 & 1 & Transit	\\
3952.01 & 2 & Eclipse	&	4127.01 & 1 & Transit	&	4327.01 & 1 & Transit	&	4515.01 & 2 & Transit	\\
3955.01 & 1 & Eclipse	&	4129.01 & 1 & Transit	&	4329.01 & 2 & Eclipse	&	4527.01 & 2 & Transit	\\
3958.01 & 1 & Transit	&	4131.01 & 1 & Transit	&	4330.01 & 3 & Eclipse	&	4529.01 & 1 & Transit	\\
3960.01 & 1 & Transit	&	4137.01 & 2 & Eclipse	&	4335.01 & 2 & Eclipse	&	4537.01 & 1 & Transit	\\
3962.01 & 1 & Eclipse	&	4140.01 & 2 & Transit	&	4336.01 & 1 & Transit	&	4546.01 & 2 & Eclipse	\\
3965.01 & 1 & Eclipse	&	4144.01 & 2 & Transit	&	4339.01 & 2 & Transit	&	4548.01 & 1 & Transit	\\
3972.01 & 2 & Transit	&	4149.01 & 1 & Transit	&	4341.01 & 1 & Transit	&	4552.01 & 1 & Transit	\\
3974.01 & 1 & Transit	&	4153.01 & 2 & Eclipse	&	4377.01 & 2 & Eclipse	&	4553.01 & 2 & Transit	\\
3976.01 & 1 & Transit	&	4160.01 & 1 & Transit	&	4379.01 & 2 & Eclipse	&	4557.01 & 1 & Transit	\\
3977.01 & 2 & Transit	&	4162.01 & 2 & Eclipse	&	4381.01 & 3 & Eclipse	&	4564.01 & 2 & Transit	\\
3984.01 & 1 & Transit	&	4168.01 & 1 & Transit	&	4384.01 & 1 & Transit	&	4576.01 & 1 & Transit	\\
3986.01 & 1 & Eclipse	&	4170.01 & 2 & Eclipse	&	4385.01 & 1 & Eclipse	&	4596.01 & 1 & Transit	\\
3988.01 & 1 & Eclipse	&	4173.01 & 1 & Transit	&	4386.01 & 1 & Transit	&	4597.01 & 3 & Eclipse	\\
3991.01 & 1 & Eclipse	&	4176.01 & 3 & Eclipse	&	4387.01 & 2 & Eclipse	&	4598.01 & 1 & Transit	\\
3998.01 & 2 & Eclipse	&	4177.01 & 2 & Eclipse	&	4394.01 & 1 & Eclipse	&	4599.01 & 2 & Transit	\\
4000.01 & 2 & Eclipse	&	4180.01 & 1 & Transit	&	4395.01 & 1 & Transit	&	4599.02 & 3 & Transit	\\
4003.01 & 1 & Transit	&	4188.01 & 2 & Transit	&	4399.01 & 1 & Transit	&	4600.01 & 1 & Transit	\\
4007.01 & 2 & Transit	&	4193.01 & 1 & Transit	&	4400.01 & 2 & Eclipse	&	4602.01 & 1 & Transit	\\
4010.01 & 1 & Transit	&	4196.01 & 2 & Eclipse	&	4406.01 & 1 & Transit	&	4605.01 & 2 & Transit	\\
4010.02 & 1 & Transit	&	4197.01 & 2 & Transit	&	4409.01 & 1 & Transit	&	4609.01 & 3 & Eclipse	\\
4012.01 & 2 & Transit	&	4198.01 & 1 & Transit	&	4412.01 & 1 & Transit	&	4615.01 & 2 & Eclipse	\\
4013.01 & 1 & Eclipse	&	4199.01 & 2 & Eclipse	&	4416.01 & 2 & Eclipse	&	4617.01 & 2 & Eclipse	\\
4014.01 & 1 & Transit	&	4201.01 & 2 & Transit	&	4417.01 & 1 & Transit	&	4626.01 & 1 & Transit	\\
4015.01 & 2 & Eclipse	&	4204.01 & 1 & Transit	&	4422.01 & 2 & Eclipse	&	4635.01 & 2 & Transit	\\
4029.01 & 1 & Transit	&	4205.01 & 1 & Transit	&	4423.01 & 1 & Transit	&	4641.01 & 2 & Transit	\\
4034.01 & 2 & Eclipse	&	4207.01 & 1 & Eclipse	&	4425.01 & 2 & Transit	&	4642.01 & 1 & Transit	\\
4041.01 & 2 & Transit	&	4209.01 & 1 & Eclipse	&	4427.01 & 2 & Transit	&	4645.01 & 3 & Eclipse	\\
4043.01 & 1 & Transit	&	4214.01 & 2 & Eclipse	&	4429.01 & 1 & Transit	&	4646.01 & 2 & Transit	\\
4044.01 & 1 & Transit	&	4223.01 & 1 & Transit	&	4436.01 & 3 & Eclipse	&	4650.01 & 1 & Transit	\\
4056.01 & 1 & Transit	&	4224.01 & 1 & Eclipse	&	4438.01 & 1 & Transit	&	4652.01 & 1 & Transit	\\
4059.01 & 1 & Transit	&	4236.01 & 2 & Eclipse	&	4441.01 & 2 & Eclipse	&	4655.01 & 1 & Transit	\\
4066.01 & 1 & Transit	&	4243.01 & 1 & Eclipse	&	4443.01 & 1 & Transit	&	4660.01 & 2 & Eclipse	\\
4067.01 & 1 & Transit	&	4245.01 & 1 & Transit	&	4447.01 & 1 & Transit	&	4663.01 & 1 & Transit	\\
4069.01 & 1 & Transit	&	4246.01 & 1 & Transit	&	4451.01 & 1 & Transit	&	4664.01 & 1 & Transit	\\
4074.01 & 1 & Eclipse	&	4247.01 & 1 & Eclipse	&	4458.01 & 1 & Eclipse	&	4666.01 & 2 & Transit	\\
4077.01 & 1 & Transit	&	4248.01 & 1 & Eclipse	&	4461.01 & 2 & Transit	&	4672.01 & 1 & Eclipse	\\
4079.01 & 2 & Eclipse	&	4252.01 & 1 & Transit	&	4462.01 & 1 & Eclipse	&	4702.01 & 1 & Eclipse	\\
4080.01 & 1 & Transit	&	4254.01 & 1 & Eclipse	&	4468.01 & 1 & Transit	&	4707.01 & 1 & Eclipse	\\
4082.01 & 1 & Transit	&	4262.01 & 2 & Transit	&	4477.01 & 2 & Eclipse	&	4719.01 & 1 & Transit	\\
4085.01 & 2 & Transit	&	4266.01 & 1 & Eclipse	&	4478.01 & 1 & Transit	&	4721.01 & 1 & Transit	\\
4086.01 & 1 & Transit	&	4273.01 & 1 & Eclipse	&	4481.01 & 2 & Transit	&	4726.01 & 2 & Transit	\\
4728.01 & 1 & Transit	&	4961.01 & 2 & Transit	&	5124.01 & 1 & Eclipse	&	5269.01 & 1 & Transit	\\
4730.01 & 1 & Transit	&	4968.01 & 1 & Eclipse	&	5126.01 & 1 & Transit	&	5270.01 & 1 & Eclipse	\\
4738.01 & 1 & Eclipse	&	4970.01 & 1 & Transit	&	5128.01 & 2 & Transit	&	5276.01 & 1 & Eclipse	\\
4739.01 & 2 & Eclipse	&	4977.01 & 1 & Transit	&	5143.01 & 2 & Transit	&	5285.01 & 1 & Transit	\\
4749.01 & 2 & Eclipse	&	4979.01 & 1 & Transit	&	5148.01 & 2 & Eclipse	&	5287.01 & 2 & Eclipse	\\
4764.01 & 1 & Transit	&	4981.01 & 2 & Eclipse	&	5149.01 & 1 & Eclipse	&	5288.01 & 2 & Transit	\\
4766.01 & 2 & Eclipse	&	4987.01 & 2 & Eclipse	&	5150.01 & 2 & Eclipse	&	5291.01 & 1 & Transit	\\
4768.01 & 2 & Eclipse	&	4994.01 & 1 & Transit	&	5153.01 & 1 & Transit	&	5293.01 & 2 & Transit	\\
4770.01 & 1 & Eclipse	&	4998.01 & 1 & Transit	&	5169.01 & 1 & Transit	&	5295.01 & 1 & Transit	\\
4771.01 & 1 & Transit	&	4999.01 & 1 & Transit	&	5172.01 & 1 & Transit	&	5296.01 & 2 & Transit	\\
4772.01 & 1 & Transit	&	5001.01 & 1 & Transit	&	5174.01 & 1 & Transit	&	5298.01 & 1 & Transit	\\
4773.01 & 1 & Eclipse	&	5003.01 & 1 & Transit	&	5179.01 & 1 & Eclipse	&	5299.01 & 1 & Eclipse	\\
4775.01 & 2 & Eclipse	&	5004.01 & 1 & Transit	&	5180.01 & 1 & Eclipse	&	5300.01 & 2 & Transit	\\
4776.01 & 1 & Transit	&	5005.01 & 1 & Transit	&	5181.01 & 1 & Eclipse	&	5302.01 & 1 & Transit	\\
4787.01 & 1 & Transit	&	5007.01 & 1 & Transit	&	5185.01 & 1 & Eclipse	&	5305.01 & 1 & Transit	\\
4791.01 & 2 & Eclipse	&	5008.01 & 1 & Transit	&	5186.01 & 2 & Eclipse	&	5307.01 & 1 & Transit	\\
4792.01 & 1 & Transit	&	5009.01 & 1 & Eclipse	&	5189.01 & 1 & Transit	&	5308.01 & 2 & Eclipse	\\
4794.01 & 1 & Eclipse	&	5015.01 & 2 & Eclipse	&	5190.01 & 1 & Transit	&	5310.01 & 1 & Transit	\\
4798.01 & 1 & Transit	&	5022.01 & 1 & Eclipse	&	5191.01 & 2 & Eclipse	&	5313.01 & 1 & Transit	\\
4811.01 & 2 & Eclipse	&	5025.01 & 1 & Eclipse	&	5195.01 & 1 & Eclipse	&	5314.01 & 1 & Transit	\\
4822.01 & 1 & Eclipse	&	5026.01 & 1 & Transit	&	5198.01 & 1 & Eclipse	&	5319.01 & 1 & Transit	\\
4823.01 & 2 & Eclipse	&	5028.01 & 1 & Eclipse	&	5204.01 & 1 & Eclipse	&	5321.01 & 1 & Eclipse	\\
4831.01 & 1 & Eclipse	&	5029.01 & 2 & Transit	&	5205.01 & 2 & Transit	&	5322.01 & 2 & Eclipse	\\
4841.01 & 1 & Transit	&	5038.01 & 2 & Eclipse	&	5207.01 & 1 & Transit	&	5323.01 & 1 & Eclipse	\\
4844.01 & 1 & Transit	&	5043.01 & 2 & Eclipse	&	5208.01 & 1 & Transit	&	5324.01 & 1 & Transit	\\
4852.01 & 1 & Transit	&	5047.01 & 2 & Transit	&	5209.01 & 2 & Transit	&	5326.01 & 1 & Transit	\\
4860.01 & 2 & Transit	&	5048.01 & 1 & Eclipse	&	5210.01 & 2 & Transit	&	5327.01 & 2 & Transit	\\
4871.01 & 1 & Eclipse	&	5049.01 & 1 & Transit	&	5211.01 & 1 & Eclipse	&	5328.01 & 2 & Eclipse	\\
4877.01 & 1 & Transit	&	5051.01 & 2 & Eclipse	&	5217.01 & 1 & Eclipse	&	5330.01 & 1 & Transit	\\
4882.01 & 1 & Transit	&	5052.01 & 2 & Eclipse	&	5226.01 & 2 & Eclipse	&	5331.01 & 1 & Transit	\\
4887.01 & 1 & Transit	&	5053.01 & 1 & Transit	&	5227.01 & 1 & Transit	&	5334.01 & 1 & Transit	\\
4890.01 & 2 & Eclipse	&	5056.01 & 1 & Transit	&	5231.01 & 1 & Eclipse	&	5337.01 & 1 & Eclipse	\\
4903.01 & 1 & Transit	&	5057.01 & 2 & Eclipse	&	5232.01 & 1 & Eclipse	&	5338.01 & 1 & Eclipse	\\
4909.01 & 2 & Eclipse	&	5059.01 & 2 & Transit	&	5235.01 & 1 & Transit	&	5339.01 & 1 & Transit	\\
4914.01 & 1 & Transit	&	5060.01 & 1 & Eclipse	&	5237.01 & 1 & Eclipse	&	5340.01 & 1 & Eclipse	\\
4917.01 & 2 & Transit	&	5070.01 & 1 & Transit	&	5240.01 & 1 & Eclipse	&	5341.01 & 1 & Transit	\\
4928.01 & 1 & Eclipse	&	5075.01 & 1 & Transit	&	5241.01 & 1 & Transit	&	5342.01 & 1 & Eclipse	\\
4929.01 & 1 & Transit	&	5076.01 & 1 & Transit	&	5242.01 & 1 & Transit	&	5344.01 & 1 & Transit	\\
4934.01 & 1 & Eclipse	&	5079.01 & 1 & Transit	&	5246.01 & 1 & Eclipse	&	5349.01 & 1 & Transit	\\
4935.01 & 1 & Transit	&	5082.01 & 2 & Transit	&	5248.01 & 1 & Eclipse	&	5350.01 & 2 & Transit	\\
4938.01 & 2 & Transit	&	5088.01 & 2 & Transit	&	5250.01 & 1 & Eclipse	&	5354.01 & 1 & Transit	\\
4941.01 & 1 & Transit	&	5091.01 & 2 & Eclipse	&	5251.01 & 1 & Eclipse	&	5355.01 & 1 & Transit	\\
4946.01 & 1 & Eclipse	&	5092.01 & 1 & Transit	&	5254.01 & 1 & Eclipse	&	5357.01 & 1 & Transit	\\
4947.01 & 1 & Eclipse	&	5099.01 & 2 & Transit	&	5259.01 & 1 & Transit	&	5364.01 & 1 & Eclipse	\\
4949.01 & 2 & Eclipse	&	5100.01 & 2 & Eclipse	&	5261.01 & 1 & Transit	&	5368.01 & 1 & Eclipse	\\
4950.01 & 1 & Transit	&	5108.01 & 1 & Transit	&	5263.01 & 1 & Eclipse	&	5371.01 & 2 & Eclipse	\\
4951.01 & 1 & Transit	&	5109.01 & 1 & Eclipse	&	5264.01 & 2 & Eclipse	&	5375.01 & 2 & Transit	\\
4960.01 & 2 & Eclipse	&	5120.01 & 2 & Transit	&	5266.01 & 1 & Eclipse	&	5378.01 & 1 & Eclipse	\\
5379.01 & 2 & Eclipse	&	5404.01 & 1 & Transit	&	5448.01 & 1 & Transit	&	5505.01 & 1 & Transit	\\
5383.01 & 2 & Transit	&	5410.01 & 1 & Transit	&	5472.01 & 1 & Transit	&	5507.01 & 1 & Transit	\\
5385.01 & 2 & Eclipse	&	5412.01 & 2 & Eclipse	&	5477.01 & 1 & Transit	&	5510.01 & 2 & Eclipse	\\
5386.01 & 2 & Eclipse	&	5416.01 & 1 & Transit	&	5483.01 & 1 & Eclipse	&	5511.01 & 1 & Transit	\\
5387.01 & 1 & Transit	&	5417.01 & 1 & Eclipse	&	5486.01 & 1 & Transit	&	5512.01 & 1 & Transit	\\
5388.01 & 1 & Transit	&	5422.01 & 1 & Transit	&	5496.01 & 1 & Transit	&	5514.01 & 1 & Transit	\\
5398.01 & 2 & Transit	&	5427.01 & 2 & Eclipse	&	5498.01 & 1 & Transit	&	5518.01 & 2 & Transit	\\
5398.02 & 1 & Transit	&	5432.01 & 1 & Eclipse	&	5499.01 & 1 & Transit	&	5540.01 & 3 & Eclipse	\\
5401.01 & 3 & Eclipse	&	5438.01 & 1 & Transit	&	5500.01 & 2 & Eclipse	&	& &\\

\end{longtable*}
